Neural Network Equalizers and Successive Interference Cancellation for Bandlimited Channels with a Nonlinearity

Neural networks (NNs) inspired by the forward-backward algorithm (FBA) are used as equalizers for bandlimited channels with a memoryless nonlinearity. The NN-equalizers are combined with successive interference cancellation (SIC) to approach the information rates of joint detection and decoding (JDD) with considerably less complexity than JDD and other existing equalizers. Simulations for short-haul optical fiber links with square-law detection illustrate the gains.

==> figs/TVRNN_architecture.tex <==
\tikzset{
block/.style = {drop shadow={shadow xshift=0.1em,shadow yshift=-0.1em,}, draw, thick, fill=white, fill opacity=1,rectangle, minimum height=1.32em, minimum width=3.8em,font=\footnotesize,outer sep=0,inner sep=0},
conblock/.style = {black,draw=black,drop shadow={shadow xshift=0.1em,shadow yshift=-0.1em,}, draw, thick, fill=white, fill opacity=1,rectangle, minimum height=1.32em, minimum width=3.3em,font=\footnotesize,outer sep=0,inner sep=0},
sum/.style= {draw, fill=white, circle, node distance=1cm,inner sep=0,outer sep=0},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}},
mydash/.style={anchor=center,fill=white,rectangle},
graystyle/.style={draw=gray,opacity=1,text=gray}
}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}   %

\begin{tikzpicture}[auto, red, draw=red, node distance=3.0cm,>=stealth,line width=0.2mm]
    
    
    \node[input](input){}; 
    \node[block,right of=input,node distance=2cm](C1){$\Cfw{s}{i}$}; 
    \node[block,right of=C1,node distance=2.8cm](C2){$\Cfw{s+1}{i}$}; 
    \node[block,right of=C2,node distance=3.5cm](C3){$\Cfw{S}{i}$}; 
    
    \node[output,below of=C1,node distance=0.9cm](out1){}; 
    \node[output,below of=C2,node distance=0.9cm](out2){}; 
    \node[output,below of=C3,node distance=0.9cm](out3){}; 
    
    \def\stackshift{0.5cm} 
    \node[conblock,above of=C1,node distance=0.9cm,xshift=\stackshift,yshift=0.52cm](conblock1){$\vstack{(\cdot)}$}; 
    \node[conblock,above of=C2,node distance=0.9cm,xshift=\stackshift,yshift=0.52cm](conblock2){$\vstack{(\cdot)}$}; 
    \node[conblock,above of=C3,node distance=0.9cm,xshift=\stackshift,yshift=0.52cm](conblock3){$\vstack{(\cdot)}$}; 
    
    \node[output,above of=conblock1,node distance=0.7cm](output1){}; 
    \node[output,above of=conblock2,node distance=0.7cm](output2){}; 
    \node[output,above of=conblock3,node distance=0.7cm](output3){}; 
    
    \node[draw=black,black,block,above of=output1,node distance=0.55cm](app1){$C_\text{out}$}; 
    \node[black,above of=output2,node distance=0.6cm](app2){}; 
    \node[black,above of=output3,node distance=0.6cm](app3){}; 
    
    \node[block,left of=C1,node distance=2.8cm,graystyle](C0){$\Cfw{S}{i}$}; 
    \node[block,right of=C3,node distance=2.8cm,graystyle](C4){$\Cfw{s}{i}$}; 
    
    \node[left of=C0,node distance=1.0cm,graystyle,draw=none](){$\cdots$}; 
    \node[right of=C4,node distance=1.0cm,graystyle,draw=none](){$\cdots$}; 
    
    \draw[->] (out1)node[black]{$\mathbf{r}^i_{s,t}$}  
    ++(-\stackshift,0) node(inter1){} --node[mydash]{$\rvdots$} (C1.south -| inter1); 
    \draw[->] (out2)node[black]{$\mathbf{r}^i_{s+1,t}$} ++(-\stackshift,0) node(inter2){} --node[mydash]{$\rvdots$} (C2.south -| inter2);
    \draw[->](out3)node[black]{$\mathbf{r}^i_{S,t}$} ++(-\stackshift,0) node(inter3){} --node[mydash]{$\rvdots$} (C3.south -| inter3);
    
    \draw[->] (C0) -- node[below,font=\footnotesize]{$\hfw{S,t-1}{i}$} (C1);
    \draw[->] (C1) -- node[below,font=\footnotesize]{$\hfw{s,t}{i}$} (C2);
    \draw[->] (C2) --node[mydash,pos=.5] {$\dots$}  (C3) node[below ,xshift=-1.1cm,font=\footnotesize]{$\hfw{S-1,t}{i}$}; 
    \draw[->] (C3) --node[below,font=\footnotesize]{$\hfw{S,t}{i}$} (C4);
    
    \begin{pgfonlayer}{background}
        \draw[red,->] (C1.east) ++(0.2,0) node[](inter1){} -- (conblock1.south -| inter1);
        \draw[red,->] (C2.east) ++(0.2,0) node[](inter2){} -- (conblock2.south -| inter2);
        \draw[red,->] (C3.east) ++(0.2,0) node[](inter3){} -- (conblock3.south -| inter3);
    \end{pgfonlayer}
    

    
    
    \draw[black,->] (conblock1) node[above right,xshift=0.05cm,yshift=0.15cm]{$\mathbf{r}^{i+1}_{s,t}$} -- node[mydash,pos=0.5]{$\rvdots$} (app1); 
    
    \draw[black,-] (conblock2) node[above right,xshift=0.05cm,yshift=0.15cm]{$\mathbf{r}^{i+1}_{s+1,t}$} --node[mydash,pos=.425]{$\rvdots$} (app2); 
    \draw[black,-] (conblock3) node[above right,xshift=0.05cm,yshift=0.15cm]{$\mathbf{r}^{i+1}_{S,t}$} --node[mydash,pos=.425]{$\rvdots$} (app3);
    
    \draw[->,black] (app1) -- ++(0,0.43) node[above](appdesc){$Q_{V_{s,t}|\mathbf{Y}\mathbf{V}^{s-1}}(\cdot|\mathbf{y},\mathbf{v}^{s-1})$};
    
    \node[black,ground,line width=0.3pt,rotate around={180:(app2)},scale=0.7,yshift=0.15cm] at (app2.north){};
    \node[black,ground,line width=0.3pt,rotate around={180:(app3)},scale=0.7,yshift=0.15cm] at (app3.north){};


    \node[below left,text=black,yshift=0.1cm,xshift=-1.2cm] at(out1){$\cdots$};
    \node[below right,text=black,yshift=0.1cm,xshift=+1.7cm] at(out3){$\cdots$};
        


    \begin{pgfonlayer}{background}
    \begin{scope}[draw=blue,blue,yshift=0.65cm,xshift=2*\stackshift]
        \node[input](input){}; 
        \node[block,right of=input,node distance=2cm](C1){$\Cbw{s}{i}$}; 
        \node[block,right of=C1,node distance=2.8cm](C2){$\Cbw{s+1}{i}$}; 
        \node[block,right of=C2,node distance=3.5cm](C3){$\Cbw{S}{i}$}; 
        
        \node[block,left of=C1,node distance=2.8cm,graystyle](C0){$\Cbw{S}{i}$}; 
        \node[block,right of=C3,node distance=2.8cm,graystyle](C4){$\Cbw{s}{i}$}; 
        
        \node[left of=C0,node distance=1.0cm,graystyle,draw=none](){$\cdots$}; 
        \node[right of=C4,node distance=1.0cm,graystyle,draw=none](){$\cdots$}; 
        
        
        
        
        \draw[<-] (C0) --node[above,font=\footnotesize]{$\hbw{s,t}{i}$} (C1);
        \draw[<-] (C1) --  node[above,font=\footnotesize]{$\hbw{s+1,t}{i}$}
        (C2);
        \draw[<-] (C2) --node[mydash,pos=.5] {$\dots$} (C3) node[above ,xshift=-1.3cm,font=\footnotesize]{$\hbw{S,t}{i}$} ; 
        \draw[->] (C1.west) ++(-0.2,0) node[](inter1){} -- (conblock1.south -| inter1);
        \draw[->] (C2.west) ++(-0.2,0) node[](inter2){} -- (conblock2.south -| inter2);
        \draw[->] (C3.west) ++(-0.2,0) node[](inter3){} -- (conblock3.south -| inter3);
        
        
        \draw[<-] (C3) --node[above,font=\footnotesize] {$\hbw{s,t+1}{i}$} (C4);
        
        \draw[->] (out1) ++(\stackshift,0) node(inter1){} --node[pos=.3,mydash]{$\rvdots$} (C1.south -| inter1); 
        \draw[->] (out2) ++(\stackshift,0) node(inter2){} --node[pos=.3,mydash]{$\rvdots$} (C2.south -| inter2); 
        \draw[->] (out3) ++(\stackshift,0) node(inter3){} --node[pos=.3,mydash]{$\rvdots$} (C3.south -| inter3); 
    \end{scope}
    \end{pgfonlayer}
    
    
\draw [
    black,
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate,
    font=\footnotesize
] ($ (out1) + (-0.8,+0.2) $) -- ($ (out3) + (1.9,+0.2) $)
node [pos=0.5,anchor=north,yshift=-0.55cm] {$t$}; 

\draw [
    gray,
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate,
    font=\footnotesize
] ($ (out1) + (8.3,+0.2) $) -- ($ (out3) + (4.9,+0.2)$) node [pos=0.5,anchor=north,yshift=-0.55cm] {$t+1$}; 

\draw [
    gray,
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate,
    font=\footnotesize
] ($ (out1) + (-4.0,+0.2) $) -- ($ (out3) + (-7.2,+0.2) $)
node [pos=0.5,anchor=north,yshift=-0.55cm] {$t-1$}; 



\draw [black] ($(C0 -| out1) + (-1.1,-0.05)$) ++(150:3.2) node(arclstart){} arc (150:210:2.82) node(arclend){};
\draw [black] ($(C0 -| out1) + (8.2,-0.05)$) ++(30:3.2) node(arcrstart){}  arc (30:-30:2.82) node(arcrend){};
\node[black,yshift=-0.20cm,xshift=-1cm,text width=2.5cm,font=\footnotesize] at (arcrstart |- app3){Layers \\ $i \in \{1,\ldots,\maxlay-1\}$};

\draw[black,densely dotted] (arclstart.center) -- (arcrstart.center); 
\draw[black,densely dotted] (arclend.center) -- (arcrend.center); 
   
\node [black,xshift=0.5cm] at(arclstart |- out3){Inputs:};
\node [black,xshift=0.5cm] at(arclstart |- appdesc){APPs:};
  

\end{tikzpicture}




==> figs/continuous_detailed_system_model.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=2.3cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{boxlines/.style = {draw=black!20!white,}}
\tikzset{boxlinesred/.style = {densely dashed,draw=red!50!white,thick}}



\pgfmathsetmacro{\samplerwidth}{32}


\tikzset{midnodes/.style = {midway,above,text width=1.5cm,align=center,yshift=-0.1em}}
\tikzset{midnodesRP/.style = {midway,above,text width=1.5cm,align=center,yshift=-1.4em}}


\begin{tikzpicture}[]
    \footnotesize
    \node[comblock] (dms) {DMS};
    \node[comblock,node distance=1.9cm,right of=dms] (txfilter) {$g(t)$};
    \node [comblock,right of=txfilter,node distance=2.1cm] (sld) {$\nonlp{\cdot}$};
    \node [sumstyle,right of=sld,node distance=1.8cm] (sumnode) {$+$};
    \node [input, name=noise,above of=sumnode,node distance=0.6cm] {Input};
    \node [comblock,right of=sumnode,node distance=1.7cm] (rxfilter) {$h(t)$};
    \node [comblock,right of=rxfilter,minimum width=\samplerwidth pt,node distance=2.4cm] (sampler) {};
    \node [comblock,right of=sampler,node distance=2.8cm] (dsp) {Detection \& Decoding};
    \node [input, name=output, right of=dsp,node distance=1.7cm] {Output};
    \draw[thick] (sampler.west) -- ++(\samplerwidth/4 pt,0) --++(\samplerwidth/2.7 pt,\samplerwidth/4.8 pt );
    \draw[thick] (sampler.east) -- ++(-\samplerwidth/3pt,0);

    \draw ($(sampler.west) + (\samplerwidth/4.5 pt,0.22)$)edge[out=0,in=100,-latex,thick] ($(sampler.east) + (-\samplerwidth/2.5 pt,-0.2)$);
    
    
    \draw[-latex,thick] (dms) -- node[midnodes](){$X_\kappa$} (txfilter);
    \draw[-latex,thick] (txfilter) -- node[midnodes](s_ti){$X(t)$  } (sld);

    \draw[-latex,thick] (sld) -- node[midnodes](){$Z^\prime(t)$\\[0.2em] } (sumnode);
    \draw[-latex,thick] (sumnode) -- node[midnodes](){$Y'(t)$\\[0.2em] } (rxfilter);
    \draw[-latex,thick] (rxfilter) -- node[midnodes](){$Y(t)$\\[0.2em] } (sampler);
    \draw[-latex,thick] (sampler) --  node[midnodes](){$\mathbf{Y}$\\ [0.2em] } (dsp)  ;
    \draw[-latex,thick] (dsp) --  node[midnodes,xshift=0cm,align=center](){ }(output); %

    \draw[-latex,thick] (noise) -- (sumnode);
    \node[above,yshift=-0.06cm] () at  (noise) {$N'(t)$};
    
    
    \node[above,yshift=1.1em] () at (sampler) {Sampler};
    \node[below,yshift=-1.3em, text width=1.9cm, align=center] () at (sampler) {}; %
    
    \node[below,yshift=-1.3em] () at (rxfilter) {};

    \node[above,yshift=+1.1em,text width=2cm,align=center] () at (sld) {Non-linear device};


\end{tikzpicture}


==> figs/decoding.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=1cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

    

\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{redbox/.style = {draw,minimum height=1.8em,minimum width=3.6em,fill=mycolorlightorange}}
\tikzset{bluebox/.style = {draw,minimum height=1.8em,minimum width=3.6em,fill=mycolorcube}}
\tikzset{greenbox/.style = {draw,minimum height=1.8em,minimum width=3.6em,, opacity=1,fill=mycolor5bright},
mydash/.style={rectangle,fill=white}}
\tikzset{dot/.style = {anchor=base,fill,circle,inner sep=1pt}}
\tikzstyle{point}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]



\begin{tikzpicture}[]
\footnotesize


\node[] (y) {};
\node[redbox,right of=y,align=center,node distance=1.5cm,font=\footnotesize,label={[xshift=+0.5cm,yshift=-0.05cm]above:{}}] (app1) {APP 1: $P(v_{1,t} |\, \mathbf{y})$};
\node[redbox,right of=app1,align=center,node distance=1.75cm] (dec1) {Dec. 1};

\node[bluebox,below of=app1,yshift=-0.10cm,xshift=1.55cm,align=center,label={[xshift=0.72cm,yshift=-0.05cm]above left:{}}] (app2) {APP 2: $P( v_{2,t} |\, \mathbf{y}, \hat{\mathbf{v}}_1)$};
\node[bluebox,right of=app2,node distance=1.98cm,align=center] (dec2) {Dec. 2};

\node[below of=app2,node distance=0.70cm,xshift=-0.2cm,yshift=0.1cm] (recDots) {$\ddots$};
\node[greenbox,below of=app2,yshift=-0.15cm,xshift=1.9cm,align=center,label={[xshift=0.7cm,yshift=-0.05cm]above left:{}}] (appM) {APP $S$: $P( v_{S,t} |\, \mathbf{y}, \hat{\mathbf{v}}^{S-1})$};
\node[greenbox,right of=appM,node distance=2.22cm,align=center] (decM) {Dec. $S$};

\draw[-latex] (app1 -|  y) -- (app1);
\draw (app1) --(dec1);

\draw[-latex] (app1 -| y) |- (appM);
\draw[-latex] (app1 -| y) |- (app2);

\node[xshift=-0.3cm,yshift=-0.2cm](y_desc) at(y |- app2) {$\mathbf{y}$}; 

\draw[-latex] (dec1) -| node[mydash,pos=0.87]{$\rvdots$} (appM.20) node[midway,above](v1label) {$\hat{\mathbf{v}}_1$};
\draw[-latex] (dec1) -| (app2.16);
\draw[-latex] (app2) --  (dec2) -| node[mydash,pos=0.70]{$\rvdots$} (appM.15) node[midway,above] {$\hat{\mathbf{v}}_2$};


\node[xshift=1.0cm,font=\footnotesize](out1) at(dec1 -| decM) {$\hat{\mathbf{v}}_1$}; 
\node[xshift=1.0cm,font=\footnotesize](out2) at(dec2 -| decM) {$\hat{\mathbf{v}}_2$};
\node[xshift=1.0cm,font=\footnotesize](outM) at(decM -| decM) {$\hat{\mathbf{v}}_S$}; 


\draw (appM) -- (decM); 
\path[] (app1) -- (appM);

\draw[-latex,] (dec1 -| appM.21) -- (out1);
\draw[-latex,] (dec2) -- (out2);
\draw[-latex,] (decM) -- (outM);



\draw [decorate, decoration = {mirror,brace}] ($(app1.west) + (0,-0.35)$) -- node[midway,below,font=\footnotesize] {Stage 1} ($(dec1.east) + (0,-0.35)$);
\draw [decorate, decoration = {mirror,brace}] ($(app2.west) + (0,-0.35)$) -- node[midway,below,font=\footnotesize] {Stage 2} ($(dec2.east) + (0,-0.35)$);
\draw [decorate, decoration = {mirror,brace}] ($(appM.west) + (0,-0.35)$) -- node[midway,below,font=\footnotesize] {Stage $S$} ($(decM.east) + (0,-0.35)$);


\end{tikzpicture}

==> figs/serial_parallel.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=0.8cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

    



\pgfmathsetmacro{\samplerwidth}{30}

\tikzset{redbox/.style = {rounded corners=2pt,draw,font=\normalsize,minimum height=0.8cm,minimum width=0.8cm,fill=mycolorlightorange,}}
\tikzset{bluebox/.style = {rounded corners=2pt,draw,font=\normalsize,minimum height=0.8cm,minimum width=0.8cm,fill=mycolorcube,}}
\tikzset{bbox/.style = {rounded corners=2pt,draw,font=\normalsize,minimum height=0.8cm,minimum width=0.8cm,fill=mycolor5bright,}}
\tikzset{dot/.style = {anchor=base,fill,circle,inner sep=1pt}}


\begin{tikzpicture}[scale=0.75, transform shape]
\renewcommand{\baselinestretch}{1}

\node[redbox] (u1) {$X_1$};
\node[bluebox,below of=u1] (u2) {$X_2$};
\node[bbox,below of=u2] (u3) {$X_3$};

\node[redbox,right of=u1] (uM1) {$X_4$};
\node[bluebox,below of=uM1] (uM2) {$X_5$};
\node[bbox,below of=uM2] (uM3) {$X_6$};

\node[right of=uM1,redbox] (u2M1) {$X_7$};
\node[below of=u2M1,bluebox] (u2M2) {$X_{8}$};
\node[bbox,below of=u2M2] (u2M3) {$X_{9}$};

\node[redbox,right of=u2M1,minimum width=0.8cm] (u3M1) {$X_{10}$};
\node[bluebox,below of=u3M1,minimum width=0.8cm] (u3M2) {$X_{11}$};
\node[bbox,below of=u3M2] (u3M3) {$X_{12}$};

\node[redbox,right of=u3M1,minimum width=0.8cm] (u4M1) {$X_{13}$};
\node[bluebox,below of=u4M1,minimum width=0.8cm] (u4M2) {$X_{14}$};
\node[bbox,below of=u4M2] (u4M3) {$X_{15}$};



\draw[thick ] (u1) -- (-0.7,+0.7) node[above left]{$V_{s,\sicindex}$};
\draw[thick ] ($(u1) + (-0.4,+0.4)$) -- node[above](m){$s$} (-1.5,+0.4);
\draw[thick ] ($(u1) + (-0.4,+0.4)$) -- node[left,yshift=0.12cm](r){$\sicindex$} (-0.4,+1.2);



\draw[-latex] ($(m) + (0,-1.0)$) -- ($(m) + (0,-1.6)$)  node[left,rotate=90]{Stage}; 
\draw[-latex] ($(r) + (+1.0,0)$) -- ($(r) + (1.7,0)$) node[right]{Within stage}; 






\end{tikzpicture}

==> plots/Q32_L=30km_Gibbs_vs_NN.tex <==

\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=5,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
at={(0.99,0.02)},anchor=south east,row sep=-1.5pt},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-4,
xmax=24,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=5.01,
ytick={0,1,2,3,4,5},
ylabel={Rate [bpcu]},
xlabel style={yshift=+2pt},
]


\pgfplotstableread[col sep=space]{plots/V1.3/GS/paper__Gibbs__32-PAM__S=6__alpha=0.00__L=30km__mem=21__it=100__par=64__n=40000__burn=25.txt}{\tmpPAM};
\addplot[GS,PAM,forget plot] table [col sep=space,x=power, y expr={ \thisrow{rate} }] {\tmpPAM};


\pgfplotstableread[col sep=space]{plots/V1.3/GS/paper__Gibbs__32-ASK__S=6__alpha=0.00__L=30km__mem=21__it=100__par=64__n=40000__burn=25.txt}{\tmpASK};

\addplot[GS,ASK,forget plot] table [col sep=space,x=power, y expr={\thisrow{rate}}] {\tmpASK};

\pgfplotstableread[col sep=space]{plots/V1.3/GS/paper__Gibbs__32-ring-qam__S=6__alpha=0.00__L=30km__mem=21__it=100__par=64__n=40000__burn=25__m=3-2__phase-offset=0__jlt_spacing=1.txt}{\tmpSQAM};




\addplot[PAM] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-PAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; 
\addlegendentry{32-PAM}; 

\addplot[ASK] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-ASK,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; 
\addlegendentry{32-ASK}; 





\draw (axis cs:16.7,3.32) ellipse (0.12cm and 0.35cm) node[below,yshift=-0.45cm,align=center,font=\footnotesize,opacitylabel]{Gibbs Sampling};
\draw (axis cs:11.0,3.5) ellipse (0.5cm and 0.12cm) node[left,xshift=-0.68cm,font=\footnotesize,opacitylabel]{NN};



\end{axis}

\end{tikzpicture}%





==> plots/Q4_L=30km_ASK.tex <==


\pgfplotstableread{
    X Y
   -6.0000    0.0754
   -5.0000    0.1169
   -4.0000    0.1792
   -3.0000    0.2705
   -2.0000    0.4004
   -1.0000    0.5785
         0    0.8125
    1.0000    1.1075
    2.0000    1.4643
    3.0000    1.8800
    4.0000    2.3491
    5.0000    2.8640
    6.0000    3.4169
    7.0000    3.9997
    8.0000    4.6053
    9.0000    5.2278
   10.0000    5.8625
   11.0000    6.5056
   12.0000    7.1547
  }{\ASKCovUpperBound}
   


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\input{plots/plot_settings}
\begin{tikzpicture}[]


\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\scriptsize,  
},
legend style={at={(0.99,0.02)},anchor=south east,row sep=-1.5pt},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=10,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=2.001,
ylabel={Rate [bpcu]},
xlabel style={yshift=+2pt},
]



\pgfplotstableread{
X Y
   -5.0000    0.1111
   -4.0000    0.1817
   -3.0000    0.2756
   -2.0000    0.3972
   -1.0000    0.5686
         0    0.7795
    1.0000    1.0320
    2.0000    1.3157
    3.0000    1.6302
    4.0000    1.9724
    5.0000    2.3280
    6.0000    2.6987
    7.0000    3.0672
}{\ASKLoeligerUpperBoundIX}


\addplot [ASK,UB,opacity=0.8,name path global=UB] table {\ASKLoeligerUpperBoundIX};
\addlegendentry{UB, $\widetilde{N} = 9$}; 




\addplot[ASK,FBA] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=1_alpha=0.00_L=30km_mem=9_n=30000.txt};\addlegendentry{FBA, $\widetilde{N} = 9$}; %

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=2_alpha=0.00_L=30km_mem=9_n=30000.txt};%

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=3_alpha=0.00_L=30km_mem=9_n=30000.txt}; %

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=4_alpha=0.00_L=30km_mem=9_n=30000.txt};%

\addplot[ASK,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-ASK,64_128_64_4,lr=5E-04,Tr=64,B=128,S=2,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};
\addlegendentry{NN, $\widetilde{N}_\text{RNN}=95$}

\addplot[ASK,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-ASK,64_128_64_4,lr=5E-04,Tr=64,B=128,S=2,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};

\addplot[ASK,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-ASK,64_128_64_4,lr=5E-04,Tr=64,B=128,S=3,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};

\addplot[ASK,RNN,forget plot,name path global=s4ask] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-ASK,64_128_64_4,lr=5E-04,Tr=66,B=128,S=4,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};





\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.6);
\path[name intersections={of=line and UB, name=p1}, name intersections={of=line and s4ask, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\normalsize,yshift=0.0cm,xshift=-0.5cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}
\end{axis}



\end{tikzpicture}%





==> plots/Q8-Q128_L=30km_REAL.tex <==
\input{plots/plot_settings}
\begin{tikzpicture}[]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
at={(0.99,0.02)},anchor=south east,row sep=-1.5pt},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1*\gridwidth,
height=1*\gridheight,
xmin=-4,
xmax=24,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ytick={0,1,...,7},
ymax=6.01,
ylabel={Rate [bpcu]},
xlabel style={yshift=+2pt},
]

\begin{pgfonlayer}{foreground}

\addplot[PAM,name path global=pam4,restrict x to domain=-4:13] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-PAM,64_128_64_4,lr=5E-04,Tr=120,B=128,S=6,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};

\addplot[ASK,restrict x to domain=-4:13,name path global=ask4] table [x=Ptxdb, y=IqXY, col sep=comma,name path global=ask4]{plots/V1.5/Q4_L30/v1.5,4-ASK,64_128_64_4,lr=5E-04,Tr=120,B=128,S=6,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};


\addplot[PAM,forget plot,name path global=pam8,restrict x to domain=-4:17] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-PAM,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,name path global=ask8,restrict x to domain=-4:17] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};



\addplot[PAM,forget plot,name path global=pam16,restrict x to domain=-4:20] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q16_L30/v1.5,16-PAM,84_200_128_128_16,lr=5E-05,Tr=120,B=64,S=6,Ls=64,I=8.0E+04,V=3.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.1E+05.txt};

\addplot[ASK,forget plot,name path global=ask16,restrict x to domain=-4:20] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q16_L30/v1.5,16-ASK,84_200_128_128_16,lr=5E-05,Tr=120,B=64,S=6,Ls=64,I=8.0E+04,V=3.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.1E+05.txt};


\addplot[PAM,forget plot,name path global=pam32,restrict x to domain=-4:24] table [x=Ptxdb, y=IqXY, col sep=comma,]{plots/V1.5/Q32_L30/v1.5,32-PAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt};

\addplot[ASK,forget plot,name path global=ask32,restrict x to domain=-4:24] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-ASK,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; 


\addplot[PAM,forget plot,name path global=pam64,restrict x to domain=-4:24] table [x=Ptxdb, y=IqXY, col sep=comma,]{plots/V1.5/Q64_L30/v1.5,64-PAM,100_300_300_300_240_64,lr=4E-05,Tr=120,B=64,S=6,Ls=100,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.9E+05.txt}; 

\addplot[ASK,forget plot,name path global=ask64,restrict x to domain=-4:24] table [x=Ptxdb, y=IqXY, col sep=comma,]{plots/V1.5/Q64_L30/v1.5,64-ASK,100_300_300_300_240_64,lr=4E-05,Tr=120,B=64,S=6,Ls=100,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.9E+05.txt}; 





\end{pgfonlayer}








\addlegendentry{PAM}; 
\addlegendentry{ASK}; 


\begin{pgfonlayer}{foreground}

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.6);
\path[name intersections={of=line and ask4, name=p1}, name intersections={of=line and pam4, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.28cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2.4);
\path[name intersections={of=line and ask8, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.28cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},3.2) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},3.2);
\path[name intersections={of=line and ask16, name=p1}, name intersections={of=line and pam16, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.28cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},4);
\path[name intersections={of=line and ask32, name=p1}, name intersections={of=line and pam32, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.28cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4.8) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},4.8);
\path[name intersections={of=line and ask64, name=p1}, name intersections={of=line and pam64, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.28cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%





==> plots/Q8_L=30km_ASK.tex <==


\pgfplotstableread{
    X Y
 -13.0000    0.0032
  -12.0000    0.0051
  -11.0000    0.0081
  -10.0000    0.0128
   -9.0000    0.0203
   -8.0000    0.0319
   -7.0000    0.0502
   -6.0000    0.0784
   -5.0000    0.1215
   -4.0000    0.1864
   -3.0000    0.2817
   -2.0000    0.4172
   -1.0000    0.6029
         0    0.8469
    1.0000    1.1538
    2.0000    1.5239
    3.0000    1.9535
    4.0000    2.4360
    5.0000    2.9634
    6.0000    3.5270
    7.0000    4.1188
    8.0000    4.7317
    9.0000    5.3600
   10.0000    5.9993
   11.0000    6.6464
   12.0000    7.2990
   13.0000    7.9554
   14.0000    8.6144
   15.0000    9.2752
   16.0000    9.9372
   17.0000   10.6001
   18.0000   11.2635
   }{\ASKCovUpperBound}
  
  
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\input{plots/plot_settings}

\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=4,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\scriptsize,  
},
legend style={at={(0.99,0.02)},anchor=south east,row sep=-1.5pt},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=15,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=3.001,
ylabel={Rate [bpcu]},
xlabel style={yshift=+2pt},
]


\pgfplotstableread{
    X Y
  -5.000000000000000   0.127659464033783
  -4.000000000000000   0.183545551465475
  -3.000000000000000   0.283199792957735
  -2.000000000000000   0.396136952053306
  -1.000000000000000   0.570516691930347
                   0   0.790497707047351
   1.000000000000000   1.064669330409921
   2.000000000000000   1.355159123505398
   2.999999999999999   1.697875540692198
   4.000000000000000   2.089244923545045
   5.000000000000000   2.519118956528239
   6.000000000000000   2.996732195270778
   7.000000000000000   3.503883175120827
}{\ASKLoeligerUpperBoundXII}
 
\addplot [ASK,UB,black,opacity=0.8,name path global=UB] table {\ASKLoeligerUpperBoundXII};
\addlegendentry{UB, $\widetilde{N} = 7$};




\addplot[ASK,FBA,] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-ASK_M=1_alpha=0.00_L=30km_mem=7.txt}; %
\addlegendentry{FBA, $\widetilde{N} = 7$}; %

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-ASK_M=2_alpha=0.00_L=30km_mem=7.txt};%

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-ASK_M=3_alpha=0.00_L=30km_mem=7.txt};%

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-ASK_M=4_alpha=0.00_L=30km_mem=7.txt};%


\addplot[ASK,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};
\addlegendentry{NN, $\widetilde{N}_\text{RNN}=115$}

\addplot[ASK,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=84,B=128,S=3,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,RNN,forget plot,name path global=s4ask] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=84,B=128,S=4,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};






\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2.4);
\path[name intersections={of=line and UB, name=p1}, name intersections={of=line and s4ask, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\normalsize,yshift=0.0cm,xshift=-0.5cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}


\end{axis}



\end{tikzpicture}%





==> plots/complexity_stem.tex <==
\input{plots/plot_settings}

\begin{tikzpicture}
	\begin{axis}[
    scale only axis,
    width=1*\gridwidth,
    height=1*\gridheight,
    xmode=log,
    ymode=log,
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    yminorticks=true,
    grid=both,
    xmin=2^1.7,
    ymin=1E4,
    ymax=1E8,
    ytick={1E4,1E5,1E6,1E7,1E8},
    xtick={4,8,16,32,64},
    xticklabels={4,8,16,32,64},
    xlabel={Constellation size $M$},
    ylabel={Multiplications},
    legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
    at={(0.995,0.99)},anchor=north east,row sep=-1.5pt},
    ]

    \addplot+[FBA,ASK,mark=*,solid,  mark size=1.8pt, mark options={line width=1pt,solid},line width=0.7pt] coordinates { 
    (2^2,1E6) %
    (2^3,16E6) %
    (2^4,4.3E10) %
    };
    \addlegendentry{FBA};

    \addplot+[GS,PAM,mark=square*, solid, mark size=1.6pt, mark options={line width=1pt,solid},line width=0.7pt] coordinates { 
    (2^2,2E5) %
    (2^3,2E5) %
    (2^5,2E7) %
    };
    \addlegendentry{GS};


    \addplot+[RNN,mark=triangle*,solid, mark size=2pt, mark options={line width=1pt,solid},line width=0.7pt] coordinates { 
    (2^2,3E4) %
    (2^3,5E4) %
    (2^4,1E5) %
    (2^5,2E5) %
    (2^6,5E5) %
    };
    \addlegendentry{NN};

    


    
	\end{axis}
\end{tikzpicture}
